New Tools for Decomposition of Sea Floor Pressure Data - A Practical Comparison of Modern and Classical Approaches

In recent years more and more long-term broadband data sets are collected in geosciences. Therefore there is an urgent need of algorithms which semi-automatically analyse and decompose these data into separate periods which are associated with different processes. Often Fourier and Wavelet Transform is used to decompose the data into short and long period effects but these fail often because of their simplicity. In this paper we investigate the novel approaches Empircial Mode Decomposition and Sparse Decomposition for long-term sea floor pressure data analysis and compare them with the classical ones. Our results indicate that none of the methods fulfils all the requirements but Sparse Decomposition performed best except for computing efficiency.

==> emd_chart.tex <==
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% Define block styles
\tikzstyle{decision} = [rectangle, 
			rounded corners=12pt,
			draw=black,
			fill=blue!0,
			text centered, 
			inner sep=5pt, 
			minimum width=2cm, 
			minimum height=0.8cm
]

\tikzstyle{block} = [	rectangle, 
			draw=black, 
			fill=blue!0, 
			text centered, 
			rounded corners=4pt, 
			minimum height=0.8cm,
			text width=2.9cm
]

\tikzstyle{line} = [draw, -latex']
    
\newlength{\HeightSmall}	\setlength{\HeightSmall}{3.6cm}
\def\HeightI{1.4cm}
\def\HeightII{2.4cm}
\def\HeightIn{1.5cm}
\def\HeightOut{1.8cm}
\def\WidthI{3.9cm}
\def\WidthII{3.5cm}

\begin{tikzpicture}
    % Place nodes
    \node [	block] (init) 
	{initialize};
    \node [	block, 
		below of=init, 
		node distance=\HeightSmall] (extrema) 
	{find extrema};
    \node [	decision, 
		below of=extrema, 
		node distance=\HeightI] (numberExtrema) 
	{\#extrema $\leq 1$}; %
    \node [	block, 
		below of=numberExtrema, 
		node distance=\HeightOut] (terminate) 
	{terminate};
    \node [	block, 
		right of=numberExtrema, 
		node distance=\WidthI] (envelope) 
	{compute mean value};
    \node [	decision, 
		above of=envelope, 
		node distance=\HeightI] (meanZero) 
	{mean $\approx 0$};
    \node [	block, 
		above of=meanZero, 
		node distance=\HeightI] (substractMean) 
	{substract mean};
    \node [	block, 
		right of=meanZero, 
		node distance=\WidthII] (FoundIMF) 
	{found IMF}; 
    \node [	block, 
		above of=FoundIMF, 
		node distance=\HeightII] (substractIMF) 
	{substract IMF};

    % Draw edges
    \path [line] (init) 		-- 					(extrema);
    \path [line] (extrema) 		-- 					(numberExtrema);
    \path [line] (numberExtrema) 	-- node [near start, left] {yes}  	(terminate);
    \path [line] (numberExtrema) 	-- node [near start, above, xshift=1pt] {no} 	(envelope);
    \path [line] (envelope) 		-- 					(meanZero);
    \path [line] (meanZero) 		-- node [near start, above, xshift=2pt] {yes}	(FoundIMF);
    \path [line] (meanZero) 		-- node [near start, left, yshift=1pt] {no}  	(substractMean);
    \path [line, rounded corners=10pt] (substractMean) 	-| 					(extrema);
    \path [line] (FoundIMF) 		-- 					(substractIMF);
    \path [line, rounded corners=10pt] (substractIMF) 	-| 					(extrema);

    \begin{pgfonlayer}{background}
        \path[fill=blue1!20, rounded corners, draw=black!50, dashed]
		(numberExtrema) + (-1.8cm, -1.0cm) rectangle (9.1cm, -0.7cm);
        \path[fill=blue1!40, rounded corners, draw=black!50, dashed]
            	(numberExtrema) + (-1.7cm, -0.9cm) rectangle (5.6cm, -1.7cm);
    \end{pgfonlayer}
\end{tikzpicture}
